A universal extension of helicity to topological flows

Helicity is a fundamental conserved quantity in physical systems governed by vector fields whose evolution is described by volume-preserving transformations on a three-manifold. Notable examples include inviscid, incompressible fluid flows, modeled by the three-dimensional Euler equations, and conducting plasmas, described by the magnetohydrodynamics (MHD) equations. A key property of helicity is its invariance under volume-preserving diffeomorphisms. In an influential article from 1973, Arnold, having provided an ergodic interpretation of helicity as the "asymptotic Hopf invariant", posed the question of whether this invariance persists under volume-preserving homeomorphisms. More generally, he asked whether helicity can be extended to topological volume-preserving flows. We answer both questions affirmatively for flows without rest points. Our approach reformulates Arnold's question in the framework of what we call $C^0$ Hamiltonian structures. This perspective enables us to leverage recent developments in $C^0$ symplectic geometry, particularly results concerning the algebraic structure of the group of area-preserving homeomorphisms.

==> Resolving.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Resolving.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1370.8032611bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74023147)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Resolving.pdf}}%
    \put(-0.65670998,0.19737678){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[lt]{\lineheight{1.35000002}\smash{\begin{tabular}[t]{l}$C_{\Sigma_-}$\end{tabular}}}}%
    \put(-0.65913224,0.59365649){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[lt]{\lineheight{1.35000002}\smash{\begin{tabular}[t]{l}$C_{\Sigma_+}$\end{tabular}}}}%
    \put(-0.65122869,0.40358604){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[lt]{\lineheight{1.35000002}\smash{\begin{tabular}[t]{l}$C_{\Sigma_0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Resolving.pdf}}%
    \put(0.00473784,0.2303405){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[lt]{\lineheight{1.35000002}\smash{\begin{tabular}[t]{l}$C_{\Sigma_j}$\end{tabular}}}}%
    \put(0.25919654,0.47437777){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[lt]{\lineheight{1.35000002}\smash{\begin{tabular}[t]{l}$C_{\Sigma_i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Resolving.pdf}}%
    \put(0.62108615,0.22175432){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[lt]{\lineheight{1.35000002}\smash{\begin{tabular}[t]{l}$C_{\Sigma_j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Resolving.pdf}}%
    \put(0.86986498,0.43344793){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[lt]{\lineheight{1.35000002}\smash{\begin{tabular}[t]{l}$C_{\Sigma_i^1}$\end{tabular}}}}%
    \put(0.73503212,0.27573565){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[lt]{\lineheight{1.35000002}\smash{\begin{tabular}[t]{l}$C_{\Sigma_i^2}$\end{tabular}}}}%
    \put(0.74398293,0.56944765){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[lt]{\lineheight{1.35000002}\smash{\begin{tabular}[t]{l}$C_{\Sigma_i^3}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

